Language Learning through Immersive Multi-User Gamification

We propose an immersive virtual-reality game designed to enable multi-user, multi-language learning during co-play. We hypothesize that our method will be more engaging, leading to better rhythm, pronunciation, memorization, and speaking confidence. We implement the experience as a fantasy role-playing game by introducing vocabulary and phrases to the user as spells to learn. Players then cast more efficient spells depending on their language skills. For evaluation, we compare the game to a single-user baseline that replicates traditional language learning in a non-immersive setting. We measure short- and long-term retention of vocabulary and phrases, as well as scoring rhythm and pronunciation. Furthermore, we collect user data on engagement and mental workload.

==> figs/method.tex <==
\begin{tikzpicture}[
phase/.style={signal, signal from=nowhere, inner sep=8pt, text centered, rotate=270},
desc/.style={rectangle, inner sep=5pt, anchor=west},
]

\node[phase, signal to=east, fill=orange!30] (phase1) {Development};
\node[phase, signal from=west, signal to=east, fill=green!50!black!30, anchor=west, xshift=2pt] (phase2) at (phase1.east) {Baseline study};
\node[phase, signal from=west, signal to=east, fill=blue!50!red!30, anchor=west, xshift=2pt] (phase3) at (phase2.east) {Multi-User VR study};

\node[desc, right of=phase1, xshift=16pt, yshift=-20pt] (desc1) at (phase1.west) {\textbf{Phase I}};
\node[desc, yshift=-15pt] (desc11) at (desc1.west) {$\bullet$ Co-design of the application and experiment with language experts};
\node[desc, yshift=-15pt] (desc12) at (desc11.west) {$\bullet$ Identify words and phrases for different languages to learn};
\node[] (right1) at (11, 0) {};
\node[draw=brown, thick, fit={(desc1) (desc11) (desc12) (right1)}, inner sep=4pt]  (box1) {};

\node[desc, right of=phase1, xshift=18pt, yshift=-6pt] (desc2) at (phase2.west) {\textbf{Phase II}};
\node[desc, yshift=-15pt] (desc21) at (desc2.west) {$\bullet$ Pre-experiment assessment of subjects};
\node[desc, yshift=-15pt] (desc22) at (desc21.west) {$\bullet$ Baseline study as a web-based experiment};
\node[desc, yshift=-15pt] (desc23) at (desc22.west) {$\bullet$ Let participants read out rhythms, pronunciations, words, and phrases};
\node[desc, yshift=-15pt] (desc24) at (desc23.west) {$\bullet$ Re-evalute participants after a week to measure long-term retention};
\node[] (right2) at (11, -3) {};
\node[draw=green!50!black!70, thick, fit={(desc2) (desc21) (desc22) (desc23) (desc24) (right2)}, inner sep=4pt]  (box2) {};

\node[desc, right of=phase1, xshift=20pt, yshift=-16pt] (desc3) at (phase3.west) {\textbf{Phase III}};
\node[desc, yshift=-15pt] (desc31) at (desc3.west) {$\bullet$ Invite groups of subjects to the VR experiment};
\node[desc, yshift=-15pt] (desc32) at (desc31.west) {$\bullet$ Pre-experiment assessment of subjects};
\node[desc, yshift=-15pt] (desc33) at (desc32.west) {$\bullet$ Participants partake in single- or multi-user VR experience};
\node[desc, yshift=-15pt] (desc34) at (desc33.west) {$\bullet$ Re-invite participants after four weeks to measure long-term retention};
\node[] (right3) at (11, -6) {};
\node[draw=blue!50!red!70, thick, fit={(desc3) (desc31) (desc32) (desc33) (desc34) (right3)}, inner sep=4pt]  (box3) {};

\end{tikzpicture}

==> figs/multi-user_quest.tex <==
\begin{tikzpicture}[
block/.style={inner sep=6pt, text centered},
u1/.style={fill=purple!30},
u2/.style={fill=yellow!40},
u3/.style={fill=blue!60!red!40},
]

\node[] (start) at (2,0.6) {Quest Start};
\node[block, u1] (user1) at (0,0) {User 1};
\node[block, u2] (user2) at (2,0) {User 2};
\node[block, u3] (user3) at (4,0) {User 3};
\node[draw=green!30!black!60, thick, fit={(start) (user1) (user2) (user3)}] (container1) {};

\node[] (learn) at (2,-1.4) {Spell Learning};
\node[block, u1] (spell1) at (0,-2) {in French};
\node[block, u2] (spell2) at (2,-2) {in German};
\node[block, u3] (spell3) at (4,-2) {in Spanish};
\node[draw=red!70!black!60, thick, fit={(learn) (spell1) (spell2) (spell3)}] (container2) {};

\node[] (solve) at (2,-3.4) {Quest Solving};
\node[minimum height=21pt, trapezium, trapezium left angle=0, trapezium right angle=-45, u1] (challenge11) at (0.55,-4) {};
\node[minimum height=21pt, trapezium, trapezium left angle=45, trapezium right angle=0, u3] (challenge13) at (3.45,-4) {};
\node[minimum height=21pt, trapezium, trapezium left angle=45, trapezium right angle=-45, u2] (challenge12) at (2,-4) {};
\node[fill=white, opacity=0.6, text opacity=1.0] (challenge1label) at (2,-4.02) {\Large Challenge 1};

\node[minimum height=21pt, trapezium, trapezium left angle=0, trapezium right angle=-45, u2] (challenge21) at (0.55,-5) {};
\node[minimum height=21pt, trapezium, trapezium left angle=45, trapezium right angle=0, u1] (challenge23) at (3.45,-5) {};
\node[minimum height=21pt, trapezium, trapezium left angle=45, trapezium right angle=-45, u3] (challenge22) at (2,-5) {};
\node[fill=white, opacity=0.6, text opacity=1.0] (challenge2label) at (2,-5.02) {\Large Challenge 2};

\node[minimum height=21pt, trapezium, trapezium left angle=0, trapezium right angle=-45, u3] (challenge31) at (0.55,-6) {};
\node[minimum height=21pt, trapezium, trapezium left angle=45, trapezium right angle=0, u2] (challenge33) at (3.45,-6) {};
\node[minimum height=21pt, trapezium, trapezium left angle=45, trapezium right angle=-45, u1] (challenge32) at (2,-6) {};
\node[fill=white, opacity=0.8, text opacity=1.0] (challenge3label) at (2,-6.02) {\Large Challenge 3};

\node[draw=blue!40!black!60, thick, fit={(solve) (challenge11) (challenge12) (challenge13) (challenge21) (challenge22) (challenge23) (challenge31) (challenge32) (challenge33)}] (container3) {};


\draw[-stealth] (container1) -- (container2);
\draw[-stealth] (container2) -- (container3);

\end{tikzpicture}

==> figs/procedure.tex <==
\begin{tikzpicture}
  \tikzset{
    bound/.style={
      draw,
      minimum height=2cm,
      inner sep=1em,
    },
    arrow/.style={
      minimum height=1.7cm,
      inner sep=1em,
      xshift=0.5em,
      shape=signal,
      signal from=west,
      signal to=east,
      signal pointer angle=110,
    }
  }
  \begin{scope}[start chain=transition going right,node distance=-\pgflinewidth]
    %\node[arrow,on chain,align=center, fill=orange!20] {Inform Participant\\with consent form};
    %\node[arrow,on chain,align=center, fill=orange!25] {Signature\\of participant};
    \node[arrow,on chain,align=center, fill=orange!20] {Consent form\\and signature};
    %\node[arrow,on chain,align=center, fill=orange!30] {Provide\\participant\\with ID};
    \node[arrow,on chain,align=center, fill=orange!25] {Fill out\\demographics\\ questionnaire};
    \node[arrow,on chain,align=center, fill=orange!30] {Select\\ language\\from list};
    \node[arrow,on chain,align=center, fill=orange!35] {Fill out study\\questionnairs\\(NASA-TLX, ...)};
    \node[arrow,on chain,align=center, fill=orange!40] {Test\\language\\proficiency};
  \end{scope}

  \begin{scope}[yshift=-2cm,start chain=transition going right,node distance=-\pgflinewidth]
    %\node[arrow,on chain,align=center, fill=white] {\phantom{Hello}...\phantom{World}\\\vphantom{(click)}};
    \node[arrow,on chain,align=center, fill=orange!45] {Start\\tutorial};
    \node[arrow,on chain,align=center, fill=orange!50] {Learn\\language};
    \node[arrow,on chain,align=center, fill=orange!55] {Perform\\quests};
    \node[arrow,on chain,align=center, fill=orange!60] {Language\\ proficiency\\test};
    \node[arrow,on chain,align=center, fill=orange!65] {Fill out study\\questionnairs\\(NASA-TLX, ...)};
    \node[arrow,inner sep=0em,on chain,align=center, fill=orange!70] { };
    \node[arrow,on chain,align=center, fill=orange!75] {Long-term\\language\\proficency test};
  \end{scope}
\end{tikzpicture}

==> figs/single-user_quest.tex <==
\begin{tikzpicture}[
block/.style={inner sep=6pt, text centered},
u1/.style={fill=purple!30},
u2/.style={fill=yellow!40},
]

\node[] (start1) at (0,0.6) {Quest Start};
\node[] (start2) at (3,0.6) {Quest Start};
\node[block, u1] (user1) at (0,0) {User 1};
\node[block, u2] (user2) at (3,0) {User 2};
\node[draw=green!30!black!60, thick, fit={(start1) (user1)}] (container11) {};
\node[draw=green!30!black!60, thick, fit={(start2) (user2)}] (container12) {};

\node[] (learn1) at (0,-1.4) {Spell Learning};
\node[] (learn2) at (3,-1.4) {Spell Learning};
\node[block, u1] (spell1) at (0,-2) {in French};
\node[block, u2] (spell2) at (3,-2) {in German};
\node[draw=red!70!black!60, thick, fit={(learn1) (spell1) }] (container21) {};
\node[draw=red!70!black!60, thick, fit={(learn2) (spell2)}] (container22) {};

\node[] (solve1) at (0,-3.4) {Quest Solving};
\node[] (solve2) at (3,-3.4) {Quest Solving};
\node[minimum height=21pt, trapezium, trapezium left angle=0, trapezium right angle=0, u1] (challenge11) at (0,-4) {Challenge 1};
\node[minimum height=21pt, trapezium, trapezium left angle=0, trapezium right angle=0, u2] (challenge12) at (3,-4) {Challenge 1};

\node[minimum height=21pt, trapezium, trapezium left angle=0, trapezium right angle=0, u1] (challenge21) at (0,-5) {Challenge 2};
\node[minimum height=21pt, trapezium, trapezium left angle=0, trapezium right angle=0, u2] (challenge22) at (3,-5) {Challenge 2};

\node[minimum height=21pt, trapezium, trapezium left angle=0, trapezium right angle=0, u1] (challenge31) at (0,-6) {Challenge 3};
\node[minimum height=21pt, trapezium, trapezium left angle=0, trapezium right angle=0, u2] (challenge32) at (3,-6) {Challenge 3};

\node[draw=blue!40!black!60, thick, fit={(solve1) (challenge11) (challenge21) (challenge31)}] (container31) {};
\node[draw=blue!40!black!60, thick, fit={(solve2) (challenge12) (challenge22) (challenge32)}] (container32) {};


\draw[-stealth] (container11) -- (container21);
\draw[-stealth] (container12) -- (container22);
\draw[-stealth] (container21) -- (container31);
\draw[-stealth] (container22) -- (container32);

\end{tikzpicture}
